Luna-TTS Family Technical Report

Modern text-to-speech (TTS) is dominated by autoregressive (AR) codec language models, whose left-to-right decoding brings latency that grows with utterance length, error accumulation along the committed prefix, and an artificial generation order imposed on the Residual Vector Quantization (RVQ) token grid. We propose Luna-TTS Family, diffusion-language-model-based TTS systems pretrained on 1 million hours of speech across Chinese, English, Japanese, and Korean. The family is built by progressive adaptation of a pretrained AR text LLM, from causal to bidirectional and finally to block-causal attention, and comprises two variants sharing a single tokenizer, data pipeline, and 0.6B backbone lineage. Luna-TTS is fully non-autoregressive: it generates the entire RVQ token grid in a fixed number of parallel refinement steps, with zero-shot voice cloning and speech editing arising natively as infilling. Luna-TTS Realtime, derived by continual training, is autoregressive over blocks of 32 codec frames (1.28s) while denoising each block in parallel; it supports KV-cached blockwise generation and incremental audio delivery, achieving an end-to-end RTF of 0.0240 and 41.6 ms local first-block latency under the warmed serving protocol. An annealed fine-tuning stage adds explicit control over emotion and non-verbal vocalizations (NVVs), and a reinforcement-learning stage applies GRPO with policy ratios computed over the realized denoising trajectory. On Seed-TTS-Eval, Luna-TTS achieves the best results on all four metrics among compared open-source and commercial systems (0.73 CER / 79.7 SIM on test-zh, 1.49 WER / 76.8 SIM on test-en); on the harder in-the-wild CV3-Eval, it posts the lowest Mandarin and English error rates in our comparison. Against leading commercial systems, it achieves the best results on most objective, model-based, and human-rated metrics for NVV and emotion control.

==> figures/data_pipeline.tex <==
\definecolor{lunaBlue}{RGB}{86,138,190}
\definecolor{lunaBlueL}{RGB}{198,219,239}
\definecolor{lunaGray}{RGB}{209,216,224}
\definecolor{lunaGreen}{RGB}{170,213,170}
\definecolor{lunaOrange}{RGB}{250,205,145}
\definecolor{lunaPurple}{RGB}{176,158,208}
\definecolor{lunaDark}{RGB}{90,90,90}

\begin{tikzpicture}[x=1cm,y=1cm,
  stage/.style={draw=black!60, rounded corners=3pt, align=center,
    minimum width=2.9cm, minimum height=1.75cm, inner sep=4pt,
    font=\tiny, text=black!65},
  badge/.style={circle, draw=black!60, fill=white, semithick, inner sep=0pt,
    minimum size=0.32cm, font=\tiny\bfseries, text=black!75},
  note/.style={font=\tiny, align=center, text=black!60},
  arr/.style={-{Stealth[length=1.8mm]}, semithick, black!70},
  cell/.style={draw=white, line width=0.3pt}]

\newcommand{\stagetitle}[1]{{\scriptsize\bfseries\color{black!85}#1}}

\def\cs{0.22}

\draw[thick, lunaDark] plot[domain=0:1.2, samples=70, smooth]
  (\x+0.1, {0.11*sin(\x*1440)});
\node[note] at (0.7,-0.56) {raw\\recordings};
\node[note] at (0.7,-1.02) {zh $\cdot$ en $\cdot$ ja $\cdot$ ko};
\draw[arr] (1.32,0) -- (1.73,0);

\node[stage, fill=lunaOrange!40] (s1) at (3.20,0)
  {\stagetitle{Standardize \& Segment}\\[3pt]
   format \& loudness norm.\\[1pt]
   language identification\\[1pt]
   VAD + speaker turns};
\node[badge] at ([xshift=0.42cm]s1.north west) {1};

\draw[arr] (s1.east) -- (5.03,0);

\node[stage, fill=lunaBlueL!65] (s2) at (6.50,0)
  {\stagetitle{Transcribe \& Align}\\[3pt]
   primary ASR transcripts\\[1pt]
   forced alignment of\\[1pt]
   text units to audio};
\node[badge] at ([xshift=0.42cm]s2.north west) {2};

\draw[arr] (s2.east) -- (8.33,0);

\node[stage, fill=lunaPurple!30] (s3) at (9.80,0)
  {\stagetitle{Filter \& Verify}\\[3pt]
   acoustic-quality filters\\[1pt]
   second independent ASR\\[1pt]
   cross-ASR WER/CER check};
\node[badge] at ([xshift=0.42cm]s3.north west) {3};

\draw[arr] (s3.east) -- (11.63,0);

\draw[arr, black!45] (s3.south) -- (9.80,-1.38);
\node[note, text=black!50] at (9.80,-1.66)
  {rejected: low quality or\\cross-ASR disagreement};

\node[stage, fill=lunaGreen!45] (s4) at (13.10,0)
  {\stagetitle{Assemble \& Tokenize}\\[3pt]
   speech--text examples\\[1pt]
   \lunaTok{} acoustic\\[1pt]
   tokenization};
\node[badge] at ([xshift=0.42cm]s4.north west) {4};

\draw[arr] (s4.east) -- (14.98,0);

\begin{scope}[shift={(15.02,-0.44)}]
  \foreach \c in {0,...,5} {
    \fill[cell, fill=lunaBlueL] (\c*\cs, 3*\cs) rectangle ++(\cs,\cs);
    \foreach \r in {0,1,2} \fill[cell, fill=lunaGray] (\c*\cs, \r*\cs) rectangle ++(\cs,\cs);
  }
  \draw[black!50, line width=0.4pt] (0,0) rectangle (6*\cs, 4*\cs);
\end{scope}
\node[note] at (15.68,-0.78) {discrete\\acoustic tokens};

\end{tikzpicture}


==> figures/overview.tex <==
\definecolor{lunaBlue}{RGB}{86,138,190}
\definecolor{lunaBlueL}{RGB}{198,219,239}
\definecolor{lunaGray}{RGB}{209,216,224}
\definecolor{lunaGreen}{RGB}{170,213,170}
\definecolor{lunaOrange}{RGB}{250,205,145}
\definecolor{lunaPurple}{RGB}{176,158,208}
\definecolor{lunaDark}{RGB}{90,90,90}

\begin{tikzpicture}[x=1cm,y=1cm,
  box/.style={draw=black!60, rounded corners=2pt, align=center, font=\scriptsize, inner sep=3pt, fill=white},
  bigbox/.style={draw=black!70, thick, rounded corners=3pt, align=center, font=\scriptsize, fill=black!4},
  plabel/.style={font=\footnotesize\bfseries, align=center},
  sublabel/.style={font=\scriptsize\bfseries, align=center},
  note/.style={font=\tiny, align=center, text=black!60},
  tag/.style={font=\tiny\itshape, align=center, text=lunaBlue!80!black},
  arr/.style={-{Stealth[length=1.8mm]}, semithick, black!70},
  cell/.style={draw=white, line width=0.3pt}]

\def\cs{0.24}

\begin{scope}[shift={(0,0)}]
  \draw[thick, lunaDark] plot[domain=0:1.6, samples=80, smooth] (\x+0.55, {6.62+0.11*sin(\x*1440)});
  \node[note] at (1.35,6.98) {waveform (\sampleRate)};
  \node[box] (enc) at (1.35,5.95) {Causal Encoder};
  \draw[arr] (1.35,6.5) -- (enc.north);
  \node[box] (rvq) at (1.35,5.05) {RVQ ($Q=\numCodebooks$)};
  \draw[arr] (enc.south) -- (rvq.north);
  \begin{scope}[shift={(0.39,3.3)}]
    \foreach \c in {0,...,7} {
      \fill[cell, fill=lunaBlueL] (\c*\cs, 3*\cs) rectangle ++(\cs,\cs);
      \foreach \r in {0,1,2} \fill[cell, fill=lunaGray] (\c*\cs, \r*\cs) rectangle ++(\cs,\cs);
    }
    \draw[black!50, line width=0.4pt] (0,0) rectangle (8*\cs, 4*\cs);
  \end{scope}
  \draw[arr] (rvq.south) -- (1.35,4.31);
  \node[note] at (1.35,3.03) {\frameRate{} $\times$ \numCodebooks{} CB (\bitrate)};
  \node[note, anchor=west, text=lunaBlue!90!black] at (1.62,4.55) {CB\,1: WavLM-distilled};
  \node[box] (dec) at (1.35,2.3) {Causal Decoder};
  \draw[arr] (1.35,2.83) -- (dec.north);
  \draw[thick, lunaDark] plot[domain=0:1.6, samples=80, smooth] (\x+0.55, {1.35+0.11*sin(\x*1440)});
  \draw[arr] (dec.south) -- (1.35,1.5);
  \node[note] at (1.35,1.05) {streaming, frame-synchronous};
  \node[plabel] at (1.35,0.35) {(a) \lunaTok{}};
\end{scope}

\begin{scope}[shift={(4.35,0)}]
  \def\iy{1.0}
  \begin{scope}[shift={(0.10,\iy+0.36)}]
    \foreach \c in {0,...,4} \fill[cell, fill=lunaOrange] (\c*\cs,0) rectangle ++(\cs,\cs);
    \draw[black!50, line width=0.4pt] (0,0) rectangle (5*\cs,\cs);
  \end{scope}
  \node[note] at (0.58,\iy-0.26) {text $\bm{y}$ + tags};
  \begin{scope}[shift={(1.55,\iy)}]
    \foreach \c in {0,...,3} {
      \fill[cell, fill=lunaBlueL] (\c*\cs,3*\cs) rectangle ++(\cs,\cs);
      \foreach \r in {0,1,2} \fill[cell, fill=lunaGray] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    }
    \draw[lunaPurple, line width=0.9pt] (0,0) rectangle (4*\cs,4*\cs);
  \end{scope}
  \node[note] at (2.12,\iy-0.26) {prompt $\bm{P}$};
  \begin{scope}[shift={(3.05,\iy)}]
    \foreach \c in {0,...,8} {
      \fill[cell, fill=lunaBlueL] (\c*\cs,3*\cs) rectangle ++(\cs,\cs);
      \foreach \r in {0,1,2} \fill[cell, fill=lunaGray] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    }
    \foreach \c/\r in {0/3,0/1,1/2,1/0,2/3,2/2,3/1,3/3,4/0,4/2,5/3,5/1,6/2,6/0,7/3,7/1,8/2,8/0}
      \fill[cell, fill=black!45] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    \draw[black!50, line width=0.4pt] (0,0) rectangle (9*\cs,4*\cs);
  \end{scope}
  \node[note] at (4.13,\iy-0.26) {target $\bm{X}_t$};
  \node[box, minimum width=4.9cm] (sum) at (2.85,2.35) {$\Sigma$ codebook embeddings per frame};
  \draw[arr] (2.85,2.02) -- (sum.south);
  \node[bigbox, minimum width=5.4cm, minimum height=1.1cm] (bb) at (2.85,3.55)
    {\textbf{Diffusion LM Backbone} (init.\ \initLLMFamily{})\\[-1pt]
     \tiny attn: bidirectional (\lunaNAR) $\;/\;$ block-causal (\lunaBlock)};
  \draw[arr] (sum.north) -- (bb.south);
  \foreach \i/\x in {1/2.0, 2/2.5, 3/3.0} \node[box, inner sep=2pt, font=\tiny] (h\i) at (\x,4.65) {$h_\i$};
  \node[font=\tiny] at (3.4,4.65) {$\cdots$};
  \node[box, inner sep=2pt, font=\tiny] (hQ) at (3.8,4.65) {$h_Q$};
  \node[note, anchor=west] at (4.15,4.65) {$Q$ parallel heads};
  \draw[arr] (bb.north) -- (2.85,4.44);
  \begin{scope}[shift={(1.77,5.15)}]
    \foreach \c in {0,...,8} \foreach \r in {0,...,3}
      \fill[cell, fill=lunaGreen] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    \draw[black!50, line width=0.4pt] (0,0) rectangle (9*\cs,4*\cs);
  \end{scope}
  \draw[arr] (2.85,4.87) -- (2.85,5.13);
  \node[note] at (2.85,6.35) {predicted $\bm{X}_0$ (all masked positions, in parallel)};
  \node[plabel] at (2.85,0.35) {(b) unified masked-diffusion backbone};
\end{scope}

\begin{scope}[shift={(11.55,0)}]
  \node[sublabel, anchor=west] at (0.0,6.72) {\lunaNAR};
  \node[note, anchor=west] at (0.02,6.38) {duration predictor (\durLLM{}) $\rightarrow T$};
  \begin{scope}[shift={(0.05,5.35)}]
    \foreach \c in {0,...,5} \foreach \r in {0,...,2}
      \fill[cell, fill=black!45] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    \draw[black!50, line width=0.4pt] (0,0) rectangle (6*\cs,3*\cs);
  \end{scope}
  \draw[arr] (1.62,5.71) -- (2.42,5.71) node[midway, above=0pt, note] {$S{=}\narSteps$};
  \begin{scope}[shift={(2.5,5.35)}]
    \foreach \c in {0,...,5} \foreach \r in {0,...,2}
      \fill[cell, fill=lunaGreen] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    \draw[black!50, line width=0.4pt] (0,0) rectangle (6*\cs,3*\cs);
  \end{scope}
  \node[note] at (2.0,4.98) {bidirectional $\cdot$ confidence-based unmasking $\cdot$ CFG};
  \node[tag] at (2.0,4.62) {offline $\cdot$ batch $\cdot$ editing};
  \node[sublabel, anchor=west] at (0.0,3.66) {\lunaBlock};
  \begin{scope}[shift={(0.05,2.15)}]
    \foreach \c in {0,...,3} \foreach \r in {0,...,2}
      \fill[cell, fill=lunaGreen] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    \foreach \c in {4,5} \foreach \r in {0,...,2}
      \fill[cell, fill=black!45] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    \foreach \c in {6,7} \foreach \r in {0,...,2}
      \draw[black!25, line width=0.4pt, dash pattern=on 0.7pt off 0.7pt] (\c*\cs,\r*\cs) rectangle ++(\cs,\cs);
    \draw[black!50, line width=0.4pt] (0,0) rectangle (8*\cs,3*\cs);
    \foreach \c in {2,4,6} \draw[black!60, line width=0.6pt] (\c*\cs,0) -- (\c*\cs,3*\cs);
  \end{scope}
  \draw[decorate, decoration={brace, mirror, amplitude=2.5pt}, black!60]
    (0.05+4*\cs,2.02) -- (0.05+6*\cs,2.02) node[midway, below=3pt, note] {$S_b{=}\blockSteps$ steps};
  \draw[decorate, decoration={brace, amplitude=2.5pt}, black!60]
    (0.05,3.02) -- (0.05+4*\cs,3.02) node[midway, above=3pt, note] {KV cache};
  \draw[arr] (2.02,2.51) -- (2.62,2.51);
  \draw[thick, lunaDark] plot[domain=0:0.9, samples=60, smooth] (\x+2.7, {2.51+0.09*sin(\x*2000)});
  \node[note, anchor=west] at (2.66,2.08) {stream \blockMs{}/block};
  \node[note] at (2.0,1.28) {block-causal $\cdot$ stop token at block boundary};
  \node[tag] at (2.0,0.92) {streaming $\cdot$ blockwise parallel};
  \node[plabel] at (2.0,0.35) {(c) decoding regimes};
\end{scope}

\begin{scope}[shift={(0,-0.85)}]
  \node[box, fill=black!6, minimum height=0.62cm] (L0) at (2.2,0) {\initLLMFamily{} LLM\\[-2pt]\tiny AR $\cdot$ causal $\cdot$ text};
  \node[box, fill=lunaBlueL!60, minimum height=0.62cm] (L1) at (7.8,0) {\lunaNAR\\[-2pt]\tiny masked diffusion $\cdot$ bidirectional};
  \node[box, fill=lunaGreen!60, minimum height=0.62cm] (L2) at (13.75,0) {\lunaBlock\\[-2pt]\tiny block diffusion $\cdot$ block-causal};
  \draw[arr] (L0.east) -- (L1.west) node[midway, above=4pt, note] {direct conversion};
  \node[note] at (4.85,-0.60) {continual pretraining, \dataScaleShort{} (zh/en/ja/ko)};
  \draw[arr] (L1.east) -- (L2.west) node[pos=0.44, above=4pt, note] {block-causal adaptation};
  \node[note] at (10.75,-0.60) {continual training, block-causal objective};
\end{scope}

\end{tikzpicture}

